The Line Traveling Salesman and Repairman Problem with Collaboration

In this work, we consider extensions of both the Line Traveling Salesman and Line Traveling Repairman Problem, in which a single server must service a set of clients located along a line segment under the assumption that not only the server, but also the clients can move along the line and seek to collaborate with the server to speed up service times. We analyze the structure of different problem versions and identify hard and easy subproblems by building up on prior results from the literature. Specifically, we investigate problem versions with zero or general processing times, clients that are either slower or faster than the server, as well as different time window restrictions. Collectively, these results map out the complexity landscape of the Line Traveling Salesman and Repairman Problem with collaboration.

==> figures/lemma3.tikz <==
\begin{tikzpicture}[scale=1.5]
                % Punkte benennen
                \coordinate (startLast) at (0,-1); % end last rendezvous
                \coordinate (startClient) at (0,1.5); % start client
                \coordinate (startOpt) at (5/3,2/3);  % start optimal rendezvous
                \coordinate (endOpt) at (5/3 + 0.5,2/3);    % end optimale rendezvous
                \coordinate (backOpt) at (7/3+0.5, 0); % back to wait-track optimal rendevouz
                \coordinate (posWait) at (1,0); % reach wait position
                \coordinate (startWait) at (3,0); % start wait-rendezvous
                \coordinate (endWait) at (3.5,0);   % end wait-rendezvous
                
                % Trajektorien
                \draw[dotted] (startClient) -- (startWait); % client-Trajektorie
                \draw[thick] (startLast) -- (posWait) -- (endWait); % optimal server-trajektorie
                \draw[dashed] (posWait) -- (startOpt) -- (endOpt) -- (backOpt);
                
                % Punkte zeichnen und beschriften
                \filldraw[fill=black] (startLast) circle (1pt) node[right] {\((c_{i-1}, x_{i-1})\)}; 
                \filldraw[fill=white](startOpt) circle (1pt) node[left] {\((t_i', x_{i}')\)};
                \filldraw[fill=black] (endOpt) circle (1pt) node[above right] {$(c_i', x_i')$};
                \filldraw[fill=white] (startWait) circle (1pt) node[below left] {\((t_i, x_{i})\)};
                \filldraw[fill=black] (endWait) circle (1pt) node[below right] {\((c_i, x_i)\)};
                \end{tikzpicture}

==> figures/lemma4.tikz <==
\begin{tikzpicture}[scale=1.5]
                % Punkte benennen
                \coordinate (startLast) at (0,-1); % end last rendezvous
                \coordinate (startClient) at (0,1.5); % start client
                \coordinate (startOpt) at (5/3,2/3);  % start optimal rendezvous
                \coordinate (endOpt) at (5/3 + 0.5,2/3);    % end optimale rendezvous
                %\coordinate (backOpt) at (); % back to wait-track from optimal rendevouz
                \coordinate (posWait) at (1,1); % reach wait position client
                \coordinate (startWait) at (2,1); % start wait-rendezvous
                \coordinate (endWait) at (2.5,1);   % end wait-rendezvous
                
                % Trajektorien
                \draw[dotted] (startClient) -- (startOpt); % client-Trajektorie
                \draw[thick] (startLast) -- (startWait) -- (endWait); % waiting server-trajektorie
                \draw[dashed] (startOpt) -- (endOpt)  -- (endWait); %optimal server-trajectorie
                \draw[densely dotted] (posWait) -- (startWait); %client - waiting
                
                % Punkte zeichnen und beschriften
                \filldraw[fill=black] (startLast) circle (1pt) node[below right] {\((c_{i-1}, x_{i-1})\)}; 
                \filldraw[fill=white] (startOpt) circle (1pt) node[left] {\((t_i', x_{i}')\)};
                \filldraw[fill=black] (endOpt) circle (1pt) node[right] {$(c_i', x_i')$};
                \filldraw[fill=white] (startWait) circle (1pt) node[above left] {\((t_i, x_{i})\)};
                \filldraw[fill=black] (endWait) circle (1pt) node[above right] {\((c_i, x_i)\)};
                
                \end{tikzpicture}

==> figures/lemma5.tikz <==
\begin{tikzpicture}[scale=1.5]
                    \coordinate (startUp) at (0,4); % start upper client
                    \coordinate (startLow) at (0,-2.5); % start lower client
                    \coordinate (startServer) at (0,0);  % start server 
                    \coordinate (UP1) at (3.2,3.2); % first upper path
                    \coordinate (UP2) at (7.12, -0.72); % second upper path
                    \coordinate (UPE) at (7.84,0); % end upper path
                    \coordinate (LP1) at (2, -2); % first lower path
                    \coordinate (LP2) at (6.4,2.4); % second lower path
                    \coordinate (LPE) at (8.8, 0); %end lower path
            
                    % Drawings
                    \draw[dashed] (startServer) -- (UP1) -- (UP2) -- (UPE); % upper path
                    \draw[thick] (startServer) -- (LP1) -- (LP2) -- (LPE); % lower path
                    \draw[dotted] (startUp) -- (LP2); % upper client
                    \draw[dotted] (startLow) -- (UP2); % lower client
            
                    \draw[thin, lightgray] (startServer) -- (LPE);
                    \node[left, black] at (startServer) {(0,0)};
                    

                    \filldraw[fill=black] (UP1) circle (1pt) node[above, black] {\((t'(r), x'(r))\)};
                   
                    
                    \filldraw[fill=black] (LP2) circle (1pt) node[above, black] {\((t(r), x(r))\)};
                    
                    \filldraw[fill=black] (LP1) circle (1pt) node[below, black] {\((t(\ell), x(\ell))\)};

                    \filldraw[fill=black] (UP2) circle (1pt) node[below, black] {\((t'(\ell), x'(\ell))\)};
            
                    %\filldraw (UPE) circle (1pt) node[below] {\(t'\)}; 
                    %\filldraw (LPE) circle (1pt) node[below] {\(t\)};
                    
                    
                \end{tikzpicture}

==> figures/lemma7a.tikz <==
\begin{tikzpicture}[scale=0.8]
    % points
    \coordinate (startClient) at (0,0); % start client
    \coordinate (ubClient) at (6,3); % upper bound client
    \coordinate (lbClient) at (6,-3); % lower bound client
    \coordinate (Rendezvous) at (1,-0.5); % possible rendezvous
    \coordinate (ubServer) at (6,7/6); % upper bound server
    \coordinate (lbServer) at (6,-13/6); % lower bound server

    % draw area
    \fill[gray!15] (startClient) -- (ubClient) -- (lbClient) -- cycle;

    % draw lines
    \draw[thick, dotted] (startClient) -- (ubClient); % moving right
    \draw[thick, dotted] (startClient) -- (lbClient); % moving right
    \draw (ubClient) -- (lbClient);
    \draw[dashed] (Rendezvous) -- (ubServer); % upper movement server
    \draw[dashed] (Rendezvous) -- (lbServer); % lower movement server
    \fill[gray!50] (Rendezvous) -- (ubServer) -- (lbServer) -- cycle;

    \node[right, black] at (ubServer) {\(x_{max}\)};
    \node[right, black] at (lbServer) {\(x_{min}\)};

    % draw points and labels
    \filldraw[shift={(startClient)}, rotate=180] (0,0) -- (0.1cm,0.05cm) -- (0.1cm,-0.05cm) -- cycle 
    node[above=2mm] {\((r(a),s(a))\)};
    \draw[thick] (ubClient) -- ++(-0.1,0) -- ++(0.2,0) 
    node[above] {\(y_{max}(a)\)};
    \draw[thick] (lbClient) -- ++(-0.1,0) -- ++(0.2,0) 
    node[below] {\(y_{min}(a)\)};
    \filldraw (Rendezvous) circle (1pt);
\end{tikzpicture}

==> figures/lemma7b.tikz <==
\begin{tikzpicture}[scale=1]
    % points
    \coordinate (startServer) at (0,0); % start server
    \coordinate (LB1) at (2,1); % left bound for client 1
    \coordinate (RB1) at (2,3); % right bound for client 1
    \coordinate (LB2) at (7,-3); % left bound for client 2
    \coordinate (RB2) at (7,-1); % right bound for client 2
    \coordinate (LB3) at (9,-5.5); % left bound for client 3
    \coordinate (RB3) at (9,2.5); % right bound for client 3
    
    \coordinate (SLB1) at (2,-2); % left server bound at time from client 1
    \coordinate (SRB1) at (2,2); % right server bound at time from client 1
    \coordinate (SLB2) at (7,-4); % left server bound at time from client 2
    \coordinate (SRB2) at (7,7); % right server bound at time from client 2
    \coordinate (SLB3) at (9,-5); % left server bound at time from client 3
    \coordinate (SRB3) at (9,1); % right server bound at time from client 3

    \coordinate (Cmax) at (8,0); % optimal makespan

    % draw lines
    \draw[lightgray] (LB1) -- (RB1);
    \draw[lightgray] (LB2) -- (RB2);
    \draw[lightgray] (LB3) -- (RB3);
    \draw[thin, dashed] (startServer) -- (SLB1);
    \draw[thin, dashed] (startServer) -- (SRB1);
    \draw[thick] (LB1) -- (SRB1) node[right] {\(x_{max}(a_1)\)};
    \draw[thin, dashed] (SRB1) -- (3.2,3.2);
    \draw[thin, dashed] (LB1) -- (SLB2);
    \draw[thick] (RB2) -- (LB2);
    \draw[thin, dashed] (RB2) -- (SRB3);
    \draw[thin, dashed] (LB2) -- (SLB3);
    \draw[thick] (SRB3) node[right] {\(x_{max}(a_3)\)} -- (SLB3) node[right] {\(x_{min}(a_3)\)};
    \draw[thin, lightgray] (startServer) -- (9.5,0);

    % draw points and labels
    \draw[lightgray] (RB1) -- ++(-0.1,0) -- ++(0.2,0) 
    node[left, black, xshift=-2mm] {\(y_{max}(a_1)\)};
    \draw[lightgray] (LB1) -- ++(-0.1,0) -- ++(0.2,0) 
    node[left, black, xshift=-2mm, yshift=0mm] {\(y_{min}(a_1)\)} node[right, black] {\(x_{min}(a_1)\)};
    \draw[lightgray] (RB2) -- ++(-0.1,0) -- ++(0.2,0) 
    node[left, black, xshift=-2mm] {\(y_{max}(a_2)\)} node[right, black] {\(x_{max}(a_2)\)};
    \draw[lightgray] (LB2) -- ++(-0.1,0) -- ++(0.2,0) 
    node[left, black, xshift=-2mm] {\(y_{min}(a_2)\)} node[right, black] {\(x_{min}(a_2)\)};
    \draw[lightgray] (RB3) -- ++(-0.1,0) -- ++(0.2,0) 
    node[left, black, xshift=-2mm] {\(y_{max}(a_3)\)};
    \draw[lightgray] (LB3) -- ++(-0.1,0) -- ++(0.2,0) 
    node[left, black, xshift=-2mm] {\(y_{min}(a_3)\)};
    \filldraw (startServer) circle (1pt);
    \fill (Cmax) + (-0.05, -0.05) rectangle ++(0.1, 0.1);
\end{tikzpicture}
